On Spurious Mesh-Scale Oscillations Associated with Resonance-Cone Regimes in Wave-Plasma Simulations

Spurious mesh-scale oscillations can compromise frequency-domain finite-element simulations of electromagnetic wave propagation in magnetized cold plasmas. We investigate their origin and mitigation through a verification framework combining a mixed N\'ed\'elec-Lagrange solver, a waveport accommodating non-orthogonal modes in anisotropic media, and an analytical generalized Fresnel benchmark at a vacuum-plasma interface. Comparisons with this benchmark show that the observed oscillations occur in resonance-cone regimes and are absent from the analytical fields, confirming their numerical origin. Systematic tests assess the effects of approximation order, variational formulation, mesh geometry, and numerical collisionality. Plane-wave residual and Fourier spectral analyses suggest that local mesh variations induce spectral coupling to additional wavevector components, predominantly populating the dispersion branches in collisionless resonance-cone regimes where the reduced scalar equation loses ellipticity. Uniform rectangular grids recover the analytical wave structure, further supporting the role of mesh geometry and symmetry. However, strict symmetry requirements limit the applicability of this approach, motivating numerical regularization. In resonance-cone regimes, introducing sufficient numerical collisionality suppresses the mesh-scale oscillations, yielding smooth electric-field solutions and reducing the error relative to the analytical benchmark. For one resonance-cone benchmark configuration, the error-minimizing damping decreases with mesh refinement according to an empirical $Z_{\mathrm n}\propto h^{1.48}$ scaling, sustaining error reduction consistent with second-order convergence and avoiding the accuracy limit imposed by fixed collisionality. ...

==> Figures/sec3/sketch_DoFs.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath,amssymb,bm}
\usetikzlibrary{arrows.meta}

\begin{document}

\begin{tikzpicture}[
    x=1cm, y=1cm,
    vertex/.style={circle, fill=red, draw=none, inner sep=0pt, minimum size=14pt},
    reference/.style={vertex, fill=black},
    faded vertex/.style={vertex, fill=red!30},
    edge/.style={-{Stealth[length=2mm,width=1.5mm]}, draw=blue!65!cyan!75!black, line width=0.9pt, shorten <=1pt, shorten >=1pt},
    faded edge/.style={edge, draw=blue!20!cyan!25},
    axis/.style={-{Stealth[length=2mm,width=1.5mm]}, line width=0.9pt}
]

    \def\h{1.6}

    % Rectangular mesh: a 2 x 2 patch.
    \foreach \i in {0,1,2} {
        \foreach \j in {0,1,2} {
            \node[vertex] (R\i\j) at ({\h*\i},{\h*\j}) {};
        }
    }
    \node[reference] at (R11) {};

    \foreach \j in {0,1,2} {
        \draw[edge] (R0\j) -- (R1\j);
        \draw[edge] (R1\j) -- (R2\j);
    }
    \foreach \i in {0,1,2} {
        \draw[edge] (R\i0) -- (R\i1);
        \draw[edge] (R\i1) -- (R\i2);
    }

    % Triangular mesh: the split 2 x 2 patch mapped to an equilateral lattice.
    \begin{scope}[shift={(4.5,0.21436)}]
        \foreach \i in {0,1,2} {
            \foreach \j in {0,1,2} {
                \node[vertex] (T\i\j) at ({\h*(\i+\j/2)},{\h*sqrt(3)*\j/2}) {};
            }
        }
        \node[reference] at (T11) {};
        \node[faded vertex] at (T00) {};
        \node[faded vertex] at (T22) {};

        % Horizontal edges.
        \draw[faded edge] (T00) -- (T10);
        \draw[edge] (T10) -- (T20);
        \draw[edge] (T01) -- (T11);
        \draw[edge] (T11) -- (T21);
        \draw[edge] (T02) -- (T12);
        \draw[faded edge] (T12) -- (T22);

        % Edges oriented upwards and to the right.
        \draw[faded edge] (T00) -- (T01);
        \draw[edge] (T01) -- (T02);
        \draw[edge] (T10) -- (T11);
        \draw[edge] (T11) -- (T12);
        \draw[edge] (T20) -- (T21);
        \draw[faded edge] (T21) -- (T22);

        % Edges oriented upwards and to the left.
        \draw[edge] (T10) -- (T01);
        \draw[edge] (T20) -- (T11);
        \draw[edge] (T11) -- (T02);
        \draw[edge] (T21) -- (T12);
    \end{scope}

    \begin{scope}[shift={(9.55,0.05)}]
        \draw[axis] (0,0) -- (1,0) node[right] {$\hat{\mathbf{e}}_z$};
        \draw[axis] (0,0) -- (0,1) node[above] {$\hat{\mathbf{e}}_x$};
    \end{scope}

\end{tikzpicture}

\end{document}


==> Figures/sec4/sketch_Fresnel.tex <==
\begin{tikzpicture}[>=Stealth, font=\small]

    % --- Background ---
    % Plasma region
    \fill[plasmacol] (0, -2.5) rectangle (5.5, 2.5);

    % --- Interface ---
    % Dashed line at z=0
    \draw[thick, dashed] (0, -2.5) -- (0, 2.5);

    % --- Coordinate System ---
    % x and z axes
    \draw[->, very thick, >=stealth] (0,0.12) -- (0, 1) node[left] {$\hat{\mathbf{e}}_x$};
    \draw[->, very thick, >=stealth] (0.12,0) -- (1, 0) node[below right, xshift=-6pt] {$\hat{\mathbf{e}}_z$};

    % y axis (pointing out of the page)
    \draw[thick, fill=white] (0,0) circle (0.12);
    \fill (0,0) circle (0.04);
    \node[below left] {$\hat{\mathbf{e}}_y$};

    % --- Text Labels ---
    \node[anchor=east] at (-0.1, -2.3) {\textit{incident}};
    \node[anchor=east, text=bluevec] at (-0.1, 2.2) {\textit{reflected}};
    \node[anchor=east, text=redvec] at (5.4, -2.3) {\textit{transmitted}};

    % Material Boxes
    \node[draw, thick, inner sep=4pt, anchor=center, text height=1.6ex, text depth=0.25ex] at (-4.875, 2.215) {vacuum};
    \node[draw, thick, inner sep=4pt, anchor=center, text height=1.6ex, text depth=0.25ex] at (4.875, 2.215) {plasma};

    % --- Wave Vectors ---
    % Incident waves (1, 2) - Black
    \draw[->, very thick] (-3.6, -1.4) -- (-1.6, -0.2) node[midway, sloped, above, inner sep=2pt, font=\footnotesize, text opacity=0.65] {$\bm{k}_1^{(+)}$};
    \node[ inner sep=1pt, font=\normalsize] at (-3.85, -1.25) {$\bm{\tilde{E}}_1^{(+)}$};

    \draw[->, very thick] (-3.6, -2.) -- (-1.6, -0.8) node[midway, sloped, below, inner sep=2pt, font=\footnotesize, text opacity=0.65] {$\bm{k}_2^{(+)}=\bm{k}_1^{(+)}$};
    \node[ inner sep=1pt, font=\normalsize] at (-3.85, -2.35) {$\bm{\tilde{E}}_2^{(+)}$};

    % Reflected waves (3, 4) - Blue
    \draw[->, very thick, bluevec] (-1.6, 1.) -- (-3.6, 2.2)
    node[midway, sloped, above, inner sep=2pt, font=\footnotesize, text opacity=0.65, xshift=5pt] {$\bm{k}_1^{(-)}$};
    \node[bluevec, inner sep=1pt, font=\normalsize] at (-1.25, 1.2) {$\bm{\tilde{E}}_1^{(-)}$};
    
    \draw[->, very thick, bluevec] (-1.6, 0.4) -- (-3.6, 1.6)
    node[midway, sloped, below, inner sep=2pt, font=\footnotesize, text opacity=0.65, xshift=3pt] {$\bm{k}_2^{(-)}=\bm{k}_1^{(-)}$};
    \node[bluevec, inner sep=1pt, font=\normalsize] at (-1.25, 0.3) {$\bm{\tilde{E}}_2^{(-)}$};

    % Transmitted waves (5, 6) - Red
    \draw[->, very thick, redvec] (2.0, 0.2) -- (3., 1.4) node[midway, sloped, above, inner sep=3pt, font=\footnotesize, text opacity=0.65] {$\bm{k}_1^{(\mathrm{t})}$};
    \node[ redvec, inner sep=1pt, font=\normalsize] at (1.7, 0.25) {$\bm{\tilde{E}}_1^{(\mathrm{t})}$};

    \draw[->, very thick, redvec] (2.0, -1.0) -- (5.2, 0.2) node[midway, sloped, below, inner sep=3pt, font=\footnotesize, text opacity=0.65] {$\bm{k}_2^{(\mathrm{t})}$};
    \node[ redvec, inner sep=1pt, font=\normalsize] at (1.7, -0.98) {$\bm{\tilde{E}}_2^{(\mathrm{t})}$};

\end{tikzpicture}


==> Figures/sec5/sketch_ECRT.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath, amssymb, bm}
\usetikzlibrary{arrows.meta}

\begin{document}

\begin{tikzpicture}[x=1cm, y=1cm, scale=0.7]

    % Define custom colors
    \definecolor{waveguidebg}{RGB}{218, 232, 245}
    \definecolor{borderblue}{RGB}{0, 77, 115}
    \definecolor{ecrpurple}{RGB}{135, 45, 150}
    
    % Shading colors for continuous transition
    \definecolor{pcstart}{RGB}{220, 100, 0}
    \definecolor{pcend}{RGB}{240, 140, 75}
    \definecolor{plumend}{RGB}{252, 227, 215}

    % 1. Fill the background regions
    % Waveguide
    \fill[waveguidebg] (-9.4, 0) rectangle (-0.4, 1.8);
    % Dielectric window
    \fill[gray!30] (-0.4, 0) rectangle (0, 2.1);
    % Plasma Confinement (P.C.) - First part of shading
    \shade[left color=pcstart, right color=pcend] (0, 0) rectangle (2, 1.8);
    % Plasma plume - Second part of shading
    \shade[left color=pcend, right color=plumend] (2, 0) rectangle (10.8, 5.4);

    % 2. Draw interior boundary lines
    % Vertical dashed/dotted lines at specific coordinates
    \draw[thick, dashed] (-0.4, 0) -- (-0.4, 2.1);
    \draw[thick, dashed] (0, 0) -- (0, 2.1);
    \draw[thick, dotted] (2, 0) -- (2, 1.8);

    % ECR line (Purple curve)
    \draw[line width=2pt, ecrpurple] (1.13, 0) to[bend left=2] (1.2, 1.8);

    % Magnetic field line (Gray curve)
    \draw[thick, gray, opacity=0.7] (0, 0.3) to[out=5, in=195] (10.8, 1.5);
    
    \draw[thick, gray, opacity=0.7] (0, 0.8) to[out=5, in=215] (10.8, 5.4);
    
    \draw[thick, gray, opacity=0.7] (0, 1.4) to[out=5, in=225] (7.5, 5.4);

    % 3. Draw outer thick blue boundaries
    \draw[ultra thick, borderblue] 
        (-9.4, 1.8) -- 
        (-0.4, 1.8) -- 
        (-0.4, 2.1) -- 
        (0, 2.1) -- 
        (0, 1.8) -- 
        (2, 1.8) -- 
        (2, 5.4) -- 
        (10.8, 5.4) -- 
        (10.8, 0);

    % Waveport (Red line shifted slightly right to be clearly visible)
    \draw[line width=3pt, red] (-9.35, 0) -- (-9.35, 1.76);

    % 4. Draw coordinate axes and ticks
    % Z-axis
    \draw[very thick, ->, >=stealth] (-9.4, 0) -- (11.5, 0);
    % FIXED Z-AXIS LABEL: Manually shifted down to y = -0.8
    \node at (0.7, -0.9) {$z$ [cm]}; 
    
    % Z-axis Main Ticks (every 2cm)
    \foreach \x in {-8, -6, -4, -2, 0, 2, 4, 6, 8, 10} {
        \draw[thick] (\x, 0.1) -- (\x, -0.1) node[below, font=\small, inner sep=2pt] {\x};
    }
    
    % Z-axis Subticks (every 1cm, unlabelled, slightly shorter)
    \foreach \x in {-9, -7, -5, -3, -1, 1, 3, 5, 7, 9, 11} {
        \draw[thin] (\x, 0.06) -- (\x, -0.06);
    }
    
    % Z-axis Boundaries
    \draw[thick] (-9.41, 0.1) -- (-9.41, -0.1) node[below, font=\small, inner sep=2pt] {-9.4};
    \draw[thick] (10.8, 0.1) -- (10.8, -0.1) node[below, font=\small, inner sep=2pt] {10.8};

    % R-axis (placed at z = -9.4)
    \draw[very thick, ->, >=stealth] (-9.4, 0) -- (-9.4, 6.8);
    % FIXED R-AXIS LABEL: Manually shifted left to x = -10.2
    \node[rotate=90] at (-10.5, 3.3) {$r$ [cm]}; 
    
    % R-axis Main Ticks (every 2cm)
    \foreach \y in {2, 4, 6} {
        \draw[thick] (-9.3, \y) -- (-9.5, \y) node[left, font=\small] {\y};
    }
    
    % R-axis Subticks (every 1cm, unlabelled, slightly shorter)
    \foreach \y in {1, 3, 5} {
        \draw[thin] (-9.35, \y) -- (-9.45, \y);
    }

    % 5. Add Text Labels
    \node at (-6, 0.9) {Waveguide};
    \node at (-3.2, 0.9) {$\boldsymbol{\kappa} = {\rm I\! I}$};
    \node at (8.5, 2) {Plasma plume};
    \node at (4, 4) {$\boldsymbol{\kappa}(z, r)$};

    % Perfect Electric Conductor (Aligned left at z=2)
    \node[above right, font=\itshape, inner sep=0pt] at (2, 5.5) {Perfect Electric Conductor};

    % 6. Pointers and Annotations
    % Waveport pointer
    \node[font=\itshape] (waveport) at (-8, 2.8) {Waveport};
    \draw[->, >=stealth, thick] (waveport) -- (-9.35, 0.9);

    % Dielectric window pointer
    \node[align=center] (dieltext) at (-3.5, 2.8)
    {Dielectric window\\[-2pt]
    $\boldsymbol{\kappa} = 4.5\,{\rm I\! I}$};
    \draw[->, >=stealth, thick] (dieltext) -- (-0.1, 0.8);

    % % ECR line pointer
    % \node (ecrtext) at (0.5, 2.8) {ECR line};
    % \draw[->, >=stealth, thick] (ecrtext) -- (1.2, 1.1);
    
    % Discharge chamber pointer
    \node (chamber) at (0, 4) {Plasma chamber};
    \draw[->, >=stealth, thick] (chamber) -- (0.5, 1.1);

    % 7. Coordinate Triad (r, z, theta)
    \begin{scope}[shift={(-7.5, 5)}]
        % Theta component (circle with a dot)
        \draw[very thick] (0, 0) circle (0.15);
        \filldraw (0, 0) circle (0.04);
        \node[below left, xshift=2pt, yshift=1pt] {$\hat{\mathbf{e}}_\theta$};
        
        % Z and R unit vectors
        \draw[->, very thick, >=stealth] (0.15, 0) -- (1.2, 0) node[right, xshift=-2pt] {$\hat{\mathbf{e}}_z$};
        \draw[->, very thick, >=stealth] (0, 0.15) -- (0, 1.2) node[above, yshift=-2pt] {$\hat{\mathbf{e}}_r$};
    \end{scope}

\end{tikzpicture}

\end{document}
